Certified Model Predictive Control for Switched Evolution Equations using Model Order Reduction

We present a model predictive control (MPC) framework for linear switched evolution equations arising from a parabolic partial differential equation (PDE). First-order optimality conditions for the resulting finite-horizon optimal control problems are derived. The analysis allows for the incorporation of convex control constraints and sparse regularization. Then, to mitigate the computational burden of the MPC procedure, we employ Galerkin reduced-order modeling (ROM) techniques to obtain a low-dimensional surrogate for the state-adjoint systems. We derive recursive a-posteriori estimates for the ROM feedback law and the ROM-MPC closed-loop state and show that the ROM-MPC trajectory evolves within a neighborhood of the true MPC trajectory, whose size can be explicitly computed and is controlled by the quality of the ROM. Such estimates are then used to formulate two ROM-MPC algorithms with closed-loop certification.

==> Tik_Plots/BarPlot.tex <==
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\large]
\begin{axis} [xbar,
    bar width = 6pt,
    xmin = 0, 
    xmax = 80, 
     width=2.5*\imageWidth,
	height=1.5*\imageHeight,
    enlarge y limits={abs=0.6cm},
    enlarge x limits = {value = .25, upper},
    x tick label style={
		font=\tiny, % or \footnotesize, \scriptsize, etc.
        /pgf/number format/1000 sep=},
    %nodes near coords,
    % nodes near coords={
    %     \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
    %    }
    %title={Execution time log scale}{\large},
    xlabel = {time [s]},
    symbolic y coords = {total,\ROM subproblem,\FOM subproblem, error estimation,\ROM updates},
    legend style={%
		legend cell align=left,
		font=\small,
		draw=white!15!black,
  },
    ]
    %\addplot [draw=none, fill=blue!30]  coordinates{
    \addplot [fill=mycolor1]  coordinates{
    (155,total) (0,\ROM subproblem) (155,\FOM subproblem) (0,error estimation) (0,\ROM updates)};
    
    \addplot [fill=mycolor2] coordinates{
    (35,total) (9,\ROM subproblem) (1,\FOM subproblem) (22,error estimation) (0.3,\ROM updates)};
    
    \addplot [fill=mycolor3] coordinates{
    (15,total) (10.5,\ROM subproblem) (1.2,\FOM subproblem) (1.3,error estimation) (2.4,\ROM updates)};
    \legend{\FOM-\MPC,\FOM-\ROM-\MPC,\ROM-\ROM-\MPC}
\end{axis}
%
\end{tikzpicture}

==> Tik_Plots/Figure1.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-1,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.7,0.65)},
		anchor=south,},
  ]

					\addplot [color = mycolor1, line width=\lineWidth, mark=o, mark options={ solid, fill=mycolor1} ] table [x=x1, y=y1, col sep=comma]{code/data/example1_error_est/state_estest_basis.csv};
					\addlegendentry{$\Delta_\theta$ (rhs of \eqref{eqn:stateBound:Venergy})}
					
					\addplot [color = mycolor2, line width=\lineWidth, mark=square, mark options={ fill=mycolor2}] table [x=x3, y=y3, col sep=comma] {code/data/example1_error_est/state_estest_basis.csv};
					\addlegendentry{true error $\state$ (lhs of \eqref{eqn:stateBound:Venergy})}
					
					\addplot [color = mycolor3, line width=\lineWidth, mark=triangle, mark options={  fill=mycolor3} ] table [x=x1, y=y1, col sep=comma] {code/data/example1_error_est/adjoint_estest_basis.csv};
					\addlegendentry{$\Delta_p$ (rhs of \eqref{eqn:errorBoundAdjointEnergy})}
					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					\addplot [color = mycolor4, line width=\lineWidth, mark=star, mark options={fill=mycolor4}] table [x=x3, y=y3, col sep=comma] 
					{code/data/example1_error_est/adjoint_estest_basis.csv};
					\addlegendentry{true error $p$ (lhs of \eqref{eqn:errorBoundAdjointEnergy})}
					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure2.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-1,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},,
ymode=log,
ymin=1e-03,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.75,0.80)},
		anchor=south,},
  ]

					\addplot [color = mycolor1, line width=\lineWidth, mark=o, mark options={ solid, fill=mycolor1} ] table [x=x1, y=y1, col sep=comma]{code/data/example1_error_est/state_esteffec_basis.csv};
	      \addlegendentry{\text{eff}$(\Delta_\state)$}
					
					\addplot [color = mycolor2, line width=\lineWidth, mark=square, mark options={ fill=mycolor2}] table [x=x1, y=y1, col sep=comma] {code/data/example1_error_est/adjoint_esteffec_basis.csv};
					\addlegendentry{\text{eff}$(\Delta_\adState)$}
					
					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure3.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-1,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},,
ymode=log,
ymin=1e-08,
ymax=1e4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.7,0.60)},
		anchor=south,},
  ]

					\addplot [color = mycolor1, line width=\lineWidth, mark=o, mark options={ solid, fill=mycolor1} ] table [x=x1, y=y1, col sep=comma]{code/data/example1_error_est/basissize_control_error_est.csv};
					\addlegendentry{$\|\optInpVarN-\optInpVarRedN \|_{\U_n}$}
					
					\addplot [color = mycolor2, line width=\lineWidth, mark=square, mark options={ fill=mycolor2}] table [x=x2, y=y2, col sep=comma] {code/data/example1_error_est/basissize_control_error_est.csv};
    \addlegendentry{$\reduce \Delta_B(\optInpVarRedN,0)$ \eqref{eq: a post estimate RB realization}}
					
					% \addplot [color = mycolor3, dashed, line width=\lineWidth, mark=triangle, mark options={ solid, fill=mycolor3} ] table [x=x3, y=y3, col sep=comma] {code/data/example1_error_est/basissize_control_error_est.csv};
     % \addlegendentry{$\reduce \Delta_{A}(\optInpVarRedN,0)$ \MM{??}\MK{To be removed?}}
					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					\addplot [color = mycolor4, line width=\lineWidth, mark=star, mark options={fill=mycolor4}] table [x=x4, y=y4, col sep=comma] 
		{code/data/example1_error_est/basissize_control_error_est.csv};
     \addlegendentry{$\Delta_{B}(\optInpVarRedN,0)$ \eqref{control:bound:B}}

     \addplot [color = mycolor5, dashed, line width=\lineWidth, mark=diamond, mark options={solid, fill=mycolor5}] table [x=x5, y=y5, col sep=comma] {code/data/example1_error_est/basissize_control_error_est.csv};
     \addlegendentry{$\Delta_{A}(\optInpVarRedN,0)$ \eqref{control:bound:A}}
					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure3bis.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-1,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},,
ymode=log,
ymin=1e-05,
ymax=1e3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
			at={(0.73,0.69)},
		anchor=south,},
  ]

					\addplot [color = mycolor2, line width=\lineWidth, mark=o, mark options={ solid, fill=mycolor2} ] table [x=x1, y=y1, col sep=comma]{code/data/example1_error_est/basissize_control_eff.csv};
        \addlegendentry{\text{eff}$(\reduce\Delta_{B}(\optInpVarRedN,0))$}
					
					% \addplot [color = mycolor3, dashed, line width=\lineWidth, mark=square, mark options={solid, fill=mycolor3}] table [x=x2, y=y2, col sep=comma] {code/data/example1_error_est/basissize_control_eff.csv};
     %    \addlegendentry{$\reduce \Delta_{A}(\optInpVarRedN,0)$}
					
					\addplot [color = mycolor4, line width=\lineWidth, mark=triangle, mark options={  fill=mycolor4} ] table [x=x3, y=y3, col sep=comma] {code/data/example1_error_est/basissize_control_eff.csv};
        \addlegendentry{\text{eff}$(\Delta_{B}(\optInpVarRedN,0))$}
					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					\addplot [color = mycolor5, dashed, line width=\lineWidth, mark=star, mark options={solid, fill=mycolor5}] table [x=x4, y=y4, col sep=comma] 
			{code/data/example1_error_est/basissize_control_eff.csv};
        \addlegendentry{\text{eff}$(\Delta_{A}(\optInpVarRedN,0))$}
					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure4a.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-5,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},,
ymode=log,
ymin=4e-06,
ymax=5e1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.65,0.4)},
		anchor=north,},
  ]

					\addplot [color = mycolor1, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{code/data/example1_error_est/FOMROMcontrol_pretr.csv};
    \addlegendentry{$\Delta_A(\optInpVarRedN,\initBound)$}
					
					\addplot [color = mycolor2,dashed, line width=\lineWidth] table [x=x2, y=y2, col sep=comma] {code/data/example1_error_est/FOMROMcontrol_pretr.csv};
    \addlegendentry{$\Delta_B(\optInpVarRedN,\initBound)$}
					
					% \addplot [color = mycolor3, dotted, line width=\lineWidth ] table [x=x3, y=y3, col sep=comma] {code/data/example1_error_est/FOMROMcontrol_pretr.csv};
     %    \addlegendentry{$\reduce \Delta_{A}(\optInpVarRedN,\initBound)$}
					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					\addplot [color = mycolor4, dash dot, line width=\lineWidth] table [x=x4, y=y4, col sep=comma] 
	{code/data/example1_error_est/FOMROMcontrol_pretr.csv};
        \addlegendentry{$\reduce \Delta_{B}(\optInpVarRedN,\initBound)$}

      \addplot [color = mycolor5, dash dot dot, line width=\lineWidth] table [x=x5, y=y5, col sep=comma] {code/data/example1_error_est/FOMROMcontrol_pretr.csv};
        \addlegendentry{$\|\intermediateInpVarMPC - \inpVarMPC\|_{\U_n}$}
					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure4b.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-5,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},,
ymode=log,
ymin=3e-04,
ymax=2e0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.65,0.65)},
		anchor=south,},
  ]

					\addplot [color = mycolor1, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{code/data/example1_error_est/FOMROMeffect_control_pretr.csv};
    \addlegendentry{\text{eff}$(\Delta_A(\optInpVarRedN,\initBound))$}
					
					\addplot [color = mycolor2,dashed, line width=\lineWidth] table [x=x2, y=y2, col sep=comma] {code/data/example1_error_est/FOMROMeffect_control_pretr.csv};
     \addlegendentry{\text{eff}$(\Delta_B(\optInpVarRedN,\initBound))$}
					
					% \addplot [color = mycolor3, dotted, line width=\lineWidth ] table [x=x3, y=y3, col sep=comma] {code/data/example1_error_est/FOMROMeffect_control_pretr.csv};
     %   \addlegendentry{$\reduce \Delta_{A}(\optInpVarRedN,\initBound)$}
					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					\addplot [color = mycolor4, dash dot, line width=\lineWidth] table [x=x4, y=y4, col sep=comma] 
	{code/data/example1_error_est/FOMROMeffect_control_pretr.csv};
        \addlegendentry{\text{eff}$(\reduce \Delta_{B}(\optInpVarRedN,\initBound))$}

					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure4c.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-5,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},,
ymode=log,
ymin=3e-06,
ymax=1e2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.6,0.4)},
		anchor=north,},
  ]

					\addplot [color = mycolor1, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{code/data/example1_error_est/FOMROMstate_pretr.csv};
     \addlegendentry{$\initBound(\Delta_A)$}
					
					\addplot [color = mycolor2,dashed, line width=\lineWidth] table [x=x2, y=y2, col sep=comma] {code/data/example1_error_est/FOMROMstate_pretr.csv};
     \addlegendentry{$\initBound(\Delta_B)$}
					
					% \addplot [color = mycolor3, dotted, line width=\lineWidth ] table [x=x3, y=y3, col sep=comma] {code/data/example1_error_est/FOMROMstate_pretr.csv};
     %     \addlegendentry{$\initBound(\reduce \Delta_{A})$}
					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					\addplot [color = mycolor4, dash dot, line width=\lineWidth] table [x=x4, y=y4, col sep=comma] 
	{code/data/example1_error_est/FOMROMstate_pretr.csv};
         \addlegendentry{$\initBound(\reduce \Delta_{B})$}

      \addplot [color = mycolor5, dash dot dot, line width=\lineWidth] table [x=x5, y=y5, col sep=comma] {code/data/example1_error_est/FOMROMstate_pretr.csv};
        \addlegendentry{true error (lhs of \eqref{eqn:optStateBound:MPC:FOMROM_terminal})}
					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure4d.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-5,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},,
ymode=log,
ymin=1e-05,
ymax=2e0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.7,0.55)},
		anchor=south,},
  ]

					\addplot [color = mycolor1, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{code/data/example1_error_est/FOMROMeffect_state_pretr.csv};
    \addlegendentry{\text{eff}$(\initBound(\Delta_A))$}
					
					\addplot [color = mycolor2,dashed, line width=\lineWidth] table [x=x2, y=y2, col sep=comma] {code/data/example1_error_est/FOMROMeffect_state_pretr.csv};
     \addlegendentry{\text{eff}$(\initBound(\Delta_B))$}
					
					% \addplot [color = mycolor3, dotted, line width=\lineWidth ] table [x=x3, y=y3, col sep=comma] {code/data/example1_error_est/FOMROMeffect_state_pretr.csv};
     %     \addlegendentry{$\initBound(\reduce\Delta_{A})$}
					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					\addplot [color = mycolor4, dash dot, line width=\lineWidth] table [x=x4, y=y4, col sep=comma] 
	{code/data/example1_error_est/FOMROMeffect_state_pretr.csv};
         \addlegendentry{\text{eff}$(\initBound(\reduce\Delta_{B}))$}

					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure5a.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-5,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},,
ymode=log,
ymin=1e-05,
ymax=5e1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.69,0.05)},
		anchor=south,},
  ]

					\addplot [color = mycolor1, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{code/data/example1_error_est/ROMROMcontrol_pretr.csv};
         \addlegendentry{$\Delta_A(\optInpVarRedN,\initBound)$}   
					
					\addplot [color = mycolor2,dashed, line width=\lineWidth] table [x=x2, y=y2, col sep=comma] {code/data/example1_error_est/ROMROMcontrol_pretr.csv};
    \addlegendentry{$\Delta_B(\optInpVarRedN,\initBound)$}
					
					% \addplot [color = mycolor3, dotted, line width=\lineWidth ] table [x=x3, y=y3, col sep=comma] {code/data/example1_error_est/ROMROMcontrol_pretr.csv};
     %    \addlegendentry{$\Delta_{A'}(\optInpVarRedN,\initBound)$}
					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					\addplot [color = mycolor4, dash dot, line width=\lineWidth] table [x=x4, y=y4, col sep=comma] 
	{code/data/example1_error_est/ROMROMcontrol_pretr.csv};
        \addlegendentry{$\tilde \Delta_{B}(\optInpVarRedN,\initBound)$}

      \addplot [color = mycolor5, dash dot dot, line width=\lineWidth] table [x=x5, y=y5, col sep=comma] {code/data/example1_error_est/ROMROMcontrol_pretr.csv};
        \addlegendentry{$\|\inpVarRedMPC - \inpVarMPC\|_{\U_n}$}
					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure5b.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-5,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},,
ymode=log,
ymin=2e-04,
ymax=2e0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.68,0.65)},
		anchor=south,},
  ]

					\addplot [color = mycolor1, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{code/data/example1_error_est/ROMROMeffect_control_pretr.csv};
    \addlegendentry{\text{eff}$(\Delta_A(\optInpVarRedN,\initBound))$}
					
					\addplot [color = mycolor2,dashed, line width=\lineWidth] table [x=x2, y=y2, col sep=comma] {code/data/example1_error_est/ROMROMeffect_control_pretr.csv};
     \addlegendentry{\text{eff}$(\Delta_B(\optInpVarRedN,\initBound))$}
					
					% \addplot [color = mycolor3, dotted, line width=\lineWidth ] table [x=x3, y=y3, col sep=comma] {code/data/example1_error_est/ROMROMeffect_control_pretr.csv};
     %   \addlegendentry{$\Delta_{A'}(\optInpVarRedN,\initBound)$}
					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					\addplot [color = mycolor4, dash dot, line width=\lineWidth] table [x=x4, y=y4, col sep=comma] 
	{code/data/example1_error_est/ROMROMeffect_control_pretr.csv};
        \addlegendentry{\text{eff}$(\tilde \Delta_{B}(\optInpVarRedN,\initBound))$}

					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure5c.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-5,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},,
ymode=log,
ymin=1e-03,
ymax=1e2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.60,0.05)},
		anchor=south,},
  ]

					\addplot [color = mycolor1, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{code/data/example1_error_est/ROMROMstate_pretr.csv};
     \addlegendentry{$\initBound(\Delta_A)$}
					
					\addplot [color = mycolor2,dashed, line width=\lineWidth] table [x=x2, y=y2, col sep=comma] {code/data/example1_error_est/ROMROMstate_pretr.csv};
     \addlegendentry{$\initBound(\Delta_B)$}
					
					% \addplot [color = mycolor3, dotted, line width=\lineWidth ] table [x=x3, y=y3, col sep=comma] {code/data/example1_error_est/ROMROMstate_pretr.csv};
     %     \addlegendentry{$\initBound(\Delta_{A'})$}
					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					\addplot [color = mycolor4, dash dot, line width=\lineWidth] table [x=x4, y=y4, col sep=comma] 
	{code/data/example1_error_est/ROMROMstate_pretr.csv};
         \addlegendentry{$\initBound(\tilde \Delta_{B})$}

      \addplot [color = mycolor5, dash dot dot, line width=\lineWidth] table [x=x5, y=y5, col sep=comma] {code/data/example1_error_est/ROMROMstate_pretr.csv};
        \addlegendentry{true error (lhs of \eqref{eqn:optStateBound:MPC:ROMROM_terminal})}
					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure5d.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
    xmin=-5,
    xmax=160,
    xlabel style={font=\color{white!15!black}},
    xlabel={$n$},,
    ymode=log,
    ymin=3e-03,
    ymax=2e0,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    %ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.7,0.50)},
		anchor=south,},
  ]

					\addplot [color = mycolor1, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{code/data/example1_error_est/ROMROMeffect_state_pretr.csv};
    \addlegendentry{\text{eff}$(\initBound(\Delta_A))$}
					
					\addplot [color = mycolor2,dashed, line width=\lineWidth] table [x=x2, y=y2, col sep=comma] {code/data/example1_error_est/ROMROMeffect_state_pretr.csv};
     \addlegendentry{\text{eff}$(\initBound(\Delta_B))$}
					
					% \addplot [color = mycolor3, dotted, line width=\lineWidth ] table [x=x3, y=y3, col sep=comma] {code/data/example1_error_est/ROMROMeffect_state_pretr.csv};
     %     \addlegendentry{$\initBound(\Delta_{A'})$}
					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					\addplot [color = mycolor4, dash dot, line width=\lineWidth] table [x=x4, y=y4, col sep=comma] 
	{code/data/example1_error_est/ROMROMeffect_state_pretr.csv};
         \addlegendentry{\text{eff}$(\initBound(\tilde \Delta_{B}))$}

					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure6a.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-10,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},,
ymode=log,
ymin=3e-07,
ymax=5e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.7,0.6)},
		anchor=south,},
  ]

					\addplot [color = mycolor1, dash dot, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{code/data/example1_mpc/FOMROM_expensive_control_est.csv};
    \addlegendentry{$\Delta_A( \optInpVarRedN,0)$}
					
					\addplot [color = mycolor2,dashed, line width=\lineWidth] table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/FOMROM_expensive_control_est.csv};
    \addlegendentry{$\Delta_A(\optInpVarRedN,\initBound)$}
					
					\addplot [color = mycolor5, line width=1.1*\lineWidth ] table [x=x3, y=y3, col sep=comma] {code/data/example1_mpc/FOMROM_expensive_control_est.csv};
    \addlegendentry{$\varepsilon$}
					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					 \addplot[domain=3e-07:0.01, color=black, dotted, line width=\lineWidth ] ({0}, x);
    \addplot[domain=3e-07:0.01, color= black, dotted, line width=\lineWidth ] ({13}, x);
    \addlegendentry{\ROM updates}
					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure6b.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-10,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},,
ymode=log,
ymin=3e-07,
ymax=5e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.45,0.05)},
		anchor=south,},
  ]

					\addplot [color = mycolor1, dashed, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{code/data/example1_mpc/FOMROM_expensive_mpctraj_est.csv};
    \addlegendentry{$\initBound$}
					
					\addplot [color = mycolor5, line width=1.1*\lineWidth] table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/FOMROM_expensive_mpctraj_est.csv};
    \addlegendentry{$\varepsilon$}

					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					 \addplot[domain=3e-07:0.01, color=black, dotted, line width=\lineWidth ] ({0}, x);
    \addplot[domain=3e-07:0.01, color= black, dotted, line width=\lineWidth ] ({13}, x);
    \addlegendentry{\ROM updates}
					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure6c.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-10,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},,
ymode=log,
ymin=1e-05,
ymax=5e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.70,0.65)},
		anchor=south,},
  ]

					\addplot [color = mycolor1, dash dot, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{code/data/example1_mpc/ROMROM_cheap_control_est.csv};
   \addlegendentry{$\reduce \Delta_{B}(\optInpVarRedN,0)$}

					
					\addplot [color = mycolor2,dashed, line width=\lineWidth] table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/ROMROM_cheap_control_est.csv};
   \addlegendentry{$\reduce \Delta_{B}(\optInpVarRedN,\initBound)$}
					
					\addplot [color = mycolor5, line width=1.1*\lineWidth ] table [x=x3, y=y3, col sep=comma] {code/data/example1_mpc/ROMROM_cheap_control_est.csv};
   \addlegendentry{$\varepsilon$}
					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
					 \addplot[domain=0.00001:0.01, color=black, dotted, line width=\lineWidth ] ({0}, x);
    \addplot[domain=0.00001:0.01, color=black, dotted, line width=\lineWidth ] ({5}, x);
    \addplot[domain=0.00001:0.01, color=black, dotted, line width=\lineWidth ] ({9}, x);
    \addplot[domain=0.00001:0.01, color=black, dotted, line width=\lineWidth ] ({199}, x);
    \addplot[domain=0.00001:0.01, color=black, dotted, line width=\lineWidth ] ({349}, x);
    \addlegendentry{\ROM updates}
					
				\end{axis}
			\end{tikzpicture}

==> Tik_Plots/Figure6d.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-10,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},,
ymode=log,
ymin=1e-5,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.70,0.78)},
		anchor=south,},
  ]

					\addplot [color = mycolor1, dashed, line width=\lineWidth] table [x=x1, y=y1, col sep=comma]{code/data/example1_mpc/ROMROM_cheap_mpctraj_est.csv};
    \addlegendentry{$\initBound$}
					
					\addplot [color = mycolor5, line width=1.1*\lineWidth] table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/ROMROM_cheap_mpctraj_est.csv};
    \addlegendentry{$\varepsilon$}

					
					%\addplot table [x=x2, y=y2, col sep=comma] {code/data/example1_mpc/control_error.csv};
					%\addlegendentry{$y2 = 2x 2$}
					
				
					 \addplot[domain=0.00001:0.01, color=black, dotted, line width=\lineWidth ] ({0}, x);
    \addplot[domain=0.00001:0.01, color=black, dotted, line width=\lineWidth ] ({5}, x);
    \addplot[domain=0.00001:0.01, color=black, dotted, line width=\lineWidth ] ({9}, x);
    \addplot[domain=0.00001:0.01, color=black, dotted, line width=\lineWidth ] ({199}, x);
    \addplot[domain=0.00001:0.01, color=black, dotted, line width=\lineWidth ] ({349}, x);
    \addlegendentry{\ROM updates}
    
				\end{axis}
			\end{tikzpicture}
